Extending the RISC-V ISA for Efficient RNN-based 5G Radio Resource Management

Radio Resource Management (RRM) in 5G mobile communication is a challenging problem for which Recurrent Neural Networks (RNN) have shown promising results. Accelerating the compute-intensive RNN inference is therefore of utmost importance. Programmable solutions are desirable for effective 5G-RRM top cope with the rapidly evolving landscape of RNN variations. In this paper, we investigate RNN inference acceleration by tuning both the instruction set and micro-architecture of a micro-controller-class open-source RISC-V core. We couple HW extensions with software optimizations to achieve an overall improvement in throughput and energy efficiency of 15$\times$ and 10$\times$ w.r.t. the baseline core on a wide range of RNNs used in various RRM tasks.

==> RNN/figures/benefit_optimizations_barplot.tex <==
\begin{tikzpicture}[scale=0.75]

% \pgfplotsset{
%     calculate offset/.code={
%         \pgfkeys{/pgf/fpu=true,/pgf/fpu/output format=fixed}
%         \pgfmathsetmacro\testmacro{(\pgfplotspointmeta *10^\pgfplots@data@scale@trafo@EXPONENT@y)*\pgfplots@y@veclength)}
%         \pgfkeys{/pgf/fpu=false}
%     },
%     every node near coord/.style={
%         /pgfplots/calculate offset,
%         yshift=-\testmacro
%     },
% }

\ifdefined\optLevelTWO
\def\brplotshiftvertical{9.5} %6.5
\def\brtotalheight{120} % 150
\def\brymax{24} %22
\else 
\def\brplotshiftvertical{6.5} %6.5
\def\brtotalheight{150} % 150
\def\brymax{22} %22
\fi
\ifdefined\THESIS
\def\brplotshiftvertical{6.5} %6.5
\def\brtotalheight{140} % 150
\def\brymax{22} %22
\fi
\ifdefined\arxiv
\def\plotwidth{1.35\linewidth}
\else
\def\plotwidth{1.37\linewidth}
\fi

%extra x ticks={0.5, 1.5, 2.5, 3.5, 4.5, 5.5, 6.5,7.5,8.5, 9.5}, extra x tick style={grid=major}, extra x tick label={{\,}},
\begin{axis}[ legend style={draw=none},clip=false, x tick label style={ /pgf/number format/1000 sep=}, ymax=\brymax,ytick={1,5,10,15,20,25}, xtick={-0.5,1,2,3,4,5,6,7,8,9,10}, extra y ticks={1}, extra y tick style={grid=major}, extra y tick labels={1},  ylabel={Speedup vs. RISC-V IMC},enlarge x limits=0, xmax=10.5, enlarge y limits=0, ymin=0, ybar, xmin=-1.5,xminorgrids=false, ymajorgrids=true, yminorgrids=true, yminorticks=true, xminorticks=false, %minor tick num=2, %ytick={0,100,200,300,400,500}, %xtick={},% ,
legend style={anchor=south east,legend columns=-1},nodes near coords,
        xticklabels = {
\textbf{Average}, \cite{Challita2017},\cite{Naparstek2017},\cite{Ahmed2018},\cite{Eisen},\cite{Lee2018},\cite{Nasir2018},\cite{Sun2017},\cite{ye2018deep},\cite{Yu2017},\cite{wang2018deep}
        },
    % \textbf{Average}, \cite{Challita2017},\cite{Naparstek2017},\cite{ye2018deep},\cite{Sun2017},\cite{Yu2017},\cite{Eisen},\cite{Nasir2018},\cite{Ahmed2018},\cite{Lee2018},\cite{wang2018deep} ordered the way as in the table
     %   xticklabel style={yshift=-10ex},
     %   major x tick style = {opacity=0},
     %   minor x tick num = 1,
     %   minor tick length=10ex,
       % every node near coord/.append style={
    %            anchor=east,
    %            rotate=90
    %    }
    bar width=0.12, nodes near coords={\pgfmathprintnumber[precision=1]{\pgfplotspointmeta}}, every node near coord/.append style={rotate=90, anchor=west},width=\plotwidth, height=\brtotalheight
        ] %xlabel={\newline RRM Network Model}
%  

% \addplot[cieee0!20!black,fill=cieee0!60!white] table[x index=0,y index=1] {\rnntables{improvement_overimc.csv};
\addplot[cieee1!20!black,fill=cieee0!60!white] table[x index=0,y index=2, restrict expr to domain={\thisrow{id}}{1:11}] {\rnntables{improvement_overimc.csv}};
\addplot[cieee2!20!black,fill=cieee1!60!white] table[x index=0,y index=3, restrict expr to domain={\thisrow{id}}{1:11}] {\rnntables{improvement_overimc.csv}};
\addplot[cieee3!20!black,fill=cieee2!60!white] table[x index=0,y index=4, restrict expr to domain={\thisrow{id}}{1:11}] {\rnntables{improvement_overimc.csv}};
\addplot[cieee3!20!black,fill=cieee3!60!white] table[x index=0,y index=5, restrict expr to domain={\thisrow{id}}{1:11}] {\rnntables{improvement_overimc.csv}};
\addplot[cieee3!20!black,fill=cieee4!60!white] table[x index=0,y index=6, restrict expr to domain={\thisrow{id}}{1:11}] {\rnntables{improvement_overimc.csv}};

% \addplot[cieee0!20!black,fill=cieee0!60!white] table[x index=0,y index=4,restrict expr to domain={\thisrow{show}}{1:1}] {\tables{\rnntables{barplot.csv}};

% \addplot[cieee1!20!black,fill=cieee1!60!white] table[x index=0,y index=5,restrict expr to domain={\thisrow{show}}{1:1}] {\tables{\rnntables{barplot.csv}};

% \addplot[cieee6!20!black,fill=cieee6!60!white] table[x index=0,y index=6,restrict expr to domain={\thisrow{show}}{1:1}] {\tables{\rnntables{barplot.csv}};
  
  %\addplot[color0!20!black,fill=color0!80!white, nodes near coords=Data 1] table [  x=id, y=8x8, col sep=space,restrict expr to domain={\thisrow{show}}{1:1}  ] {tables/area_breakdown.csv};
  
% \node[rectangle,draw,label=above:4.4] at (axis cs: 0, 0) {my rectangle};
\def\barplotleft{-1.25}
\def\barplotwidth{0.25}
\def\barplotshift{0.30}

\filldraw[fill=cieee0!60!white, draw=cieee1!20!black, line width=0.8pt] (\barplotleft+0*\barplotshift,0.01) rectangle (\barplotleft+\barplotwidth+0*\barplotshift,4.41865470922188);
\node at (axis cs:\barplotleft+0*\barplotshift+0.5*\barplotwidth,4.41865470922188) [anchor=south] {\textbf{4.4}};

\filldraw[fill=cieee1!60!white, draw=cieee1!20!black, line width=0.8pt] (\barplotleft+1*\barplotshift,0.01) rectangle (\barplotleft+\barplotwidth+1*\barplotshift,8.3620222095672);
\node at (axis cs:\barplotleft+1*\barplotshift+0.5*\barplotwidth,8.3620222095672) [anchor=south] {\textbf{8.4}};

\filldraw[fill=cieee2!60!white, draw=cieee1!20!black, line width=0.8pt] (\barplotleft+2*\barplotshift,0.01) rectangle (\barplotleft+\barplotwidth+2*\barplotshift,8.39);
\node at (axis cs:\barplotleft+2*\barplotshift+0.5*\barplotwidth,8.39) [anchor=south] {\textbf{8.4}};

\filldraw[fill=cieee3!60!white, draw=cieee1!20!black, line width=0.8pt] (\barplotleft+3*\barplotshift,0.01) rectangle (\barplotleft+\barplotwidth+3*\barplotshift,14.2779877014749);
\node at (axis cs:\barplotleft+3*\barplotshift+0.5*\barplotwidth,14.2779877014749) [anchor=south] {\textbf{14.3}};

\filldraw[fill=cieee4!60!white, draw=cieee1!20!black, line width=0.8pt] (\barplotleft+4*\barplotshift,0.01) rectangle (\barplotleft+\barplotwidth+4*\barplotshift,14.986834719027);
\node at (axis cs:\barplotleft+4*\barplotshift+0.5*\barplotwidth,14.986834719027) [anchor=south] {\textbf{15.0}};

% draw the vertical lines
\def\brplotleft{0.5}
\def\brplotshift{1.0}
% \def\brplotshiftvertical{8}
\pgfplotsinvokeforeach{0.0, 1.0,...,9.0}{\draw (\brplotleft+#1*\brplotshift, 0) -- (\brplotleft+#1*\brplotshift,\brymax);};


\filldraw[fill=white, draw=white!20!white, line width=0.0pt] (0.47, -0.2) rectangle (0.5,\brymax);
\draw[draw=cieee1!20!black, line width=0.8pt] (-1.5,0) rectangle (0.47,\brymax);

\draw[draw=cieee1!20!black, line width=0.8pt] (-1.5,0) rectangle (0.47,-\brplotshiftvertical); % avg box
\node at (axis cs:-0.55,-\brplotshiftvertical) [anchor=south, text centered] {\textbf{LSTM/FC/CNN}};

\draw[draw=cieee1!20!black, line width=0.8pt] (0.5,0) rectangle (2.5,-\brplotshiftvertical); % lstm box
\draw[draw=cieee1!20!black, line width=0.8pt] (0.5,0) rectangle (2.5,\brymax);
\node at (axis cs:1.5,-\brplotshiftvertical) [anchor=south, text centered] {\textbf{LSTM/FC}};
\draw[draw=cieee1!20!black, line width=0.8pt] (2.5,0) rectangle (9.5,-\brplotshiftvertical); % fc box
\draw[draw=cieee1!20!black, line width=0.8pt] (2.5,0) rectangle (9.5,\brymax);
\node at (axis cs:6,-\brplotshiftvertical-0.5) [anchor=south, text centered] {\textbf{Fully-Connected NN}};
\draw[draw=cieee1!20!black, line width=0.8pt] (9.5,0) rectangle (10.5,-\brplotshiftvertical); % cnn box
\draw[draw=cieee1!20!black, line width=0.8pt] (9.5,0) rectangle (10.5,\brymax);
\node at (axis cs:10,-\brplotshiftvertical) [anchor=south, text centered] {\textbf{CNN}};


%coordinates {(1930,50e6) (1940,33e6) (1950,40e6) (1960,50e6) (1970,70e6)}; 

% \addplot coordinates {(1930,38e6) (1940,42e6) (1950,43e6) (1960,45e6) (1970,65e6)}; 

%\addplot coordinates {(1930,15e6) (1940,12e6) (1950,13e6) (1960,25e6) (1970,35e6)}; 

%\addplot[red,sharp plot,update limits=false] coordinates {(1910,4.3e7) (1990,4.3e7)}; 
%  \node[] at (axis cs: 10, 0) {absolute in pgfplots coordinates};

\ifdefined\arxiv
\def\brlegendspacing{0.23}
\else
\def\brlegendspacing{0.90}
\fi
\node at (axis cs:10.5,\brymax) [anchor=south east, text centered, draw=black!80, minimum width=1.2600\linewidth, fill=white!20!white, line width=0.8pt] {\textbf{Legend: } \includegraphics{\rnnfigures{blue}} Xpulp extensions (HW) \hspace{\brlegendspacing cm}\includegraphics{\rnnfigures{yellow}}{ +Output FM Tiling (SW)} \hspace{\brlegendspacing cm} \includegraphics{\rnnfigures{orange}}{ +tanh/sig extensions (HW)} \hspace{\brlegendspacing cm}\includegraphics{\rnnfigures{pink}}{ +VLIW extension(HW)} \hspace{\brlegendspacing cm}\includegraphics{\rnnfigures{violett}} +Input FM Tiling (SW)};


% \legend{+Xpulp, {+(Out)-FM-Tile.}, {+tanh+sig}, {+VLIW}, +In-FM-Tile.,dito} 
\end{axis}


\end{tikzpicture}

